Few-Shot Demonstrations Elicit the Use of In-Context World Representations in LLMs

Large language models (LLMs), when acting as agents, are expected to take observed data in context, infer the latent state space underlying the world, and leverage it for downstream prediction. However, prior work demonstrated that LLMs struggle to use representations learned in context on a graph tracking task, where the model needs to construct a representation of the graph governing data generation process and use it for subsequent predictions. In this paper, we show that extending this to few-shot settings, where each demonstration is generated from a different world with either the same or different graph topologies, enhances its prediction on 9 models from 7 model families. To understand this improvement, we linearly probe a low-dimensional world representation that encodes graph information in the hidden states. Notably, we find that few-shot demonstrations relocate the world representation and increase its predictive use. Specifically, for each model, these world representations shift in directions nearly orthogonal to their original subspace, and interventions on these representations selectively impair performance more than interventions on other subspaces. Consistent with this insight, we show that few-shot demonstrations with observations from different worlds improve performance on ARC-AGI-1&2, web agent tasks, and Othello. Our findings elucidate the role and internal mechanisms of few-shot demonstrations in in-context world modeling and provide implications for their further improvement.

==> promptboxes/prompt1.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,breaklines,breaksymbolleft={}]
Complete the pattern.

[SEQUENCE]
avocado, mango, strawberry, raspberry, pineapple, banana, grape, banana, lime, tomato, pear, apple, berry, apple, pear, prune, lime, banana, grape, mango, cucumber, apple, berry, apple, cucumber, date, cucumber, mango, strawberry, mango, strawberry, olive, avocado, date, berry, apple, berry, apple, pear, tomato, cucumber, apple, pear, apple, cucumber, mango, strawberry, raspberry

[EXAMPLE]
Input: lime Output: cucumber

[EXAMPLE]
Input: banana Output: mango

[EXAMPLE]
Input: pear Output: berry

[EXAMPLE]
Input: tomato Output: date

[EXAMPLE]
Input: pineapple Output: strawberry

[EXAMPLE]
Input: grape Output: avocado

[EXAMPLE]
Input: prune Output:
apple

Complete the pattern.

[SEQUENCE]
plum, tomato, plum, prune, plum, prune, plum, prune, plum, berry, lime, cherry, fig, cherry, cucumber, berry, cucumber, cherry, fig, cherry, apple, strawberry, apple, strawberry, fig, cherry, fig, banana, fig, cherry, lime, cherry, lime, citrus, peach, lemon, pear, lemon, peach, citrus, peach, citrus, lime, citrus, peach, citrus, lime, berry

[EXAMPLE]
Input: peach Output: apple

[EXAMPLE]
Input: lime Output: fig

[EXAMPLE]
Input: citrus Output: strawberry

[EXAMPLE]
Input: berry Output: banana

[EXAMPLE]
Input: prune Output: tomato

[EXAMPLE]
Input: lemon Output: cherry

[EXAMPLE]
Input: pear Output:
\end{Verbatim}


==> promptboxes/prompt2.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,breaklines,breaksymbolleft={}]
You are participating in a puzzle solving competition. You are an expert at solving puzzles.

Below is a list of input and output pairs with a pattern. Your goal is to identify the pattern or transformation in the training examples that maps the input to the output, then apply that pattern to the test input to give a final output.

Respond in the format of the training output examples

\PYGZhy{}\PYGZhy{}Training Examples\PYGZhy{}\PYGZhy{}
\PYGZhy{}\PYGZhy{}Example 0\PYGZhy{}\PYGZhy{} 

 INPUT: 

[[0, 0, 5], [0, 5, 0], [5, 0, 0]]

OUTPUT: 

[[3, 3, 3], [4, 4, 4], [2, 2, 2]]

\PYGZhy{}\PYGZhy{}Example 1\PYGZhy{}\PYGZhy{} 

 INPUT: 

[[0, 0, 5], [0, 0, 5], [0, 0, 5]]

OUTPUT: 

[[3, 3, 3], [3, 3, 3], [3, 3, 3]]

\PYG{esc}{\textbf{[SKIP]}}

\PYGZhy{}\PYGZhy{}End of Training Examples\PYGZhy{}\PYGZhy{}

\PYGZhy{}\PYGZhy{}Test Input\PYGZhy{}\PYGZhy{}
[[0, 0, 5], [5, 0, 0], [0, 5, 0]]
\PYGZhy{}\PYGZhy{}End of Test Input\PYGZhy{}\PYGZhy{}
Your response:
[[3, 3, 3], [2, 2, 2], [4, 4, 4]]

You are participating in a puzzle solving competition. You are an expert at solving puzzles.

Below is a list of input and output pairs with a pattern. Your goal is to identify the pattern or transformation in the training examples that maps the input to the output, then apply that pattern to the test input to give a final output.

Respond in the format of the training output examples

\PYGZhy{}\PYGZhy{}Training Examples\PYGZhy{}\PYGZhy{}
\PYGZhy{}\PYGZhy{}Example 0\PYGZhy{}\PYGZhy{} 

 INPUT: 

[[1, 0, 3, 4], [0, 0, 2, 1], [2, 1, 4, 0], [0, 3, 1, 2]]

OUTPUT: 

[[1, 2, 3, 4], [3, 4, 2, 1], [2, 1, 4, 3], [4, 3, 1, 2]]

\PYG{esc}{\textbf{[SKIP]}}

\PYGZhy{}\PYGZhy{}End of Training Examples\PYGZhy{}\PYGZhy{}

\PYGZhy{}\PYGZhy{}Test Input\PYGZhy{}\PYGZhy{}
[[0, 1, 2, 3], [0, 3, 1, 0], [3, 0, 4, 1], [0, 4, 0, 2]]
\PYGZhy{}\PYGZhy{}End of Test Input\PYGZhy{}\PYGZhy{}
Your response:

\end{Verbatim}


==> promptboxes/prompt3.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,breaklines,breaksymbolleft={}]
You predict the next action on a webpage. Follow the examples exactly. Return only `Answer: \PYGZlt{}letter\PYGZgt{}`, `Action: \PYGZlt{}CLICK\PYG{esc}{TYPE}SELECT\PYGZgt{}`, and a `Value:` line when TYPE or SELECT requires one.

\PYGZsh{}\PYGZsh{}\PYGZsh{} Example 1
\PYGZsq{}\PYGZsq{}\PYGZsq{}
\PYGZlt{}html\PYGZgt{} \PYGZlt{}div\PYGZgt{} \PYGZlt{}ul\PYGZgt{} \PYGZlt{}div id=0 button\PYGZgt{} \PYGZlt{}h3\PYGZgt{} Year Manufactured \PYGZlt{}/h3\PYGZgt{} \PYGZlt{}/div\PYGZgt{} \PYGZlt{}div id=1 button\PYGZgt{} \PYGZlt{}h3\PYGZgt{} Price \PYGZlt{}/h3\PYGZgt{} \PYGZlt{}/div\PYGZgt{} \PYGZlt{}/ul\PYGZgt{} \PYGZlt{}div main\PYGZgt{} \PYGZlt{}ul\PYGZgt{} \PYGZlt{}li id=2\PYGZgt{} \PYGZlt{}a id=3\PYGZgt{} \PYGZlt{}span\PYGZgt{} Price + Shipping: lowest first \PYGZlt{}/span\PYGZgt{} \PYGZlt{}/a\PYGZgt{} \PYGZlt{}/li\PYGZgt{} \PYGZlt{}a id=4\PYGZgt{} \PYGZlt{}span\PYGZgt{} Price + Shipping: highest first \PYGZlt{}/span\PYGZgt{} \PYGZlt{}/a\PYGZgt{} \PYGZlt{}/ul\PYGZgt{} \PYGZlt{}/div\PYGZgt{} \PYGZlt{}/div\PYGZgt{} \PYGZlt{}/html\PYGZgt{}
\PYGZsq{}\PYGZsq{}\PYGZsq{}

Based on the HTML webpage above, try to complete the following task:
Task: Get a Hasbro Hulk action figure manufactured in 1990 with the lowest price + shipping.
Previous actions:
[tab]  Year Manufactured \PYGZhy{}\PYGZgt{} CLICK
[checkbox]  1990 \PYGZhy{}\PYGZgt{} CLICK
[button]  Apply \PYGZhy{}\PYGZgt{} CLICK
[input]   \PYGZhy{}\PYGZgt{} CLICK
[button]  Sort selector. Best Match selected. \PYGZhy{}\PYGZgt{} CLICK
What should be the next action? Please select from the following choices (If the correct action is not in the page above, please select A. \PYGZsq{}None of the above\PYGZsq{}):

A. None of the above
B. \PYGZlt{}div id=0 button\PYGZgt{} \PYGZlt{}h3\PYGZgt{} Year Manufactured \PYGZlt{}/h3\PYGZgt{} \PYGZlt{}/div\PYGZgt{}
C. \PYGZlt{}div id=1 button\PYGZgt{} \PYGZlt{}h3\PYGZgt{} Price \PYGZlt{}/h3\PYGZgt{} \PYGZlt{}/div\PYGZgt{}
D. \PYGZlt{}li id=2\PYGZgt{} \PYGZlt{}a id=3\PYGZgt{} \PYGZlt{}span\PYGZgt{} Price + Shipping: lowest first
E. \PYGZlt{}a id=3\PYGZgt{} \PYGZlt{}span\PYGZgt{} Price + Shipping: lowest first \PYGZlt{}/span\PYGZgt{} \PYGZlt{}/a\PYGZgt{}
F. \PYGZlt{}a id=4\PYGZgt{} \PYGZlt{}span\PYGZgt{} Price + Shipping: highest first \PYGZlt{}/span\PYGZgt{} \PYGZlt{}/a\PYGZgt{}

Answer: E.
Action: CLICK

\PYGZsh{}\PYGZsh{}\PYGZsh{} Query
\PYGZsq{}\PYGZsq{}\PYGZsq{}
\PYGZlt{}html\PYGZgt{} \PYGZlt{}div\PYGZgt{} \PYGZlt{}div\PYGZgt{} \PYGZlt{}a id=0\PYGZgt{} Featured \PYGZlt{}/a\PYGZgt{} \PYGZlt{}div\PYGZgt{} \PYGZlt{}button button match\PYGZhy{}up scores\PYGZgt{} \PYGZlt{}svg id=1 /\PYGZgt{} \PYGZlt{}/button\PYGZgt{} \PYGZlt{}button button match\PYGZhy{}up scores\PYGZgt{} \PYGZlt{}svg id=2 /\PYGZgt{} \PYGZlt{}/button\PYGZgt{} \PYGZlt{}/div\PYGZgt{} \PYGZlt{}/div\PYGZgt{} \PYGZlt{}div\PYGZgt{} \PYGZlt{}button button carousel button\PYGZgt{} \PYGZlt{}svg id=3 /\PYGZgt{} \PYGZlt{}/button\PYGZgt{} \PYGZlt{}button button carousel button\PYGZgt{} \PYGZlt{}svg id=4 /\PYGZgt{} \PYGZlt{}/button\PYGZgt{} \PYGZlt{}/div\PYGZgt{} \PYGZlt{}/div\PYGZgt{} \PYGZlt{}/html\PYGZgt{}
\PYGZsq{}\PYGZsq{}\PYGZsq{}

Based on the HTML webpage above, try to complete the following task:
Task: Find the current league leader in Assists Per Game.
Previous actions:
None
What should be the next action? Please select from the following choices (If the correct action is not in the page above, please select A. \PYGZsq{}None of the above\PYGZsq{}):

A. None of the above
B. \PYGZlt{}a id=0\PYGZgt{} Featured \PYGZlt{}/a\PYGZgt{}
C. \PYGZlt{}svg id=1 /\PYGZgt{}
D. \PYGZlt{}svg id=2 /\PYGZgt{}
E. \PYGZlt{}svg id=3 /\PYGZgt{}
F. \PYGZlt{}svg id=4 /\PYGZgt{}

Answer:
\end{Verbatim}


==> promptboxes/prompt4.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,breaklines,breaksymbolleft={}]
Infer the answer token from the preceding token sequence.

Example 1:
history: C4 C3 F5 F6 D3 C5 C6 E6 B6 E3 D2 B7 B8 C1 D6 D7 C2 B3 B4 G6 E7 A5 A4 B1 E2 F4 E1 A2
answer: B5

Example 2:
history: D3 C3 E6 E3 E2 D6 C6 F4 C4 B4 B5 E7 C5 B6 A6 C2 F5 F6 C7 F1 A4 F2 C1 A3 A2 D2 B3 B1 F3 C8 B7 A5 G4 H5 E1 A7 G1 D7 B8 D1 G2 G3
answer: G5

Query:
history: E6 F6 F5 F4 G4 G6 G5 E7 C4 C5 B6 H3 E8 B4 G3 F7 A3 F3 H5 G8 H2 B5 E2 A4 F8 G7 D3 E3 D2 F1 F2 D8 A6 C6 H7 C2 B1 G2 G1 H1 B3 H6 D6 A2 B2 C1 D7 A1 C3 C8 C7 B8 H4
answer:

\end{Verbatim}

